How to defuse Earth impact threat announcements

Summary: In the past decade both scientists and laymen have probably heard at least once through the newspapers, TV and Internet that a new asteroid has been discovered with non-zero (sometimes "high") probability of collision with the Earth in the near future. Since early 2000's, such probabilities are routinely calculated by two impact monitoring systems (one in the US, the other in Europe) on preliminary orbits of newly discovered Near Earth Asteroids (NEAs), and are regularly updated whenever additional new astrometric observations for each threatening object become available. A typical pattern is that as the orbit becomes more precisely determined, impact probability often increases initially, but then turns around and decreases until it falls to zero, or some very low number. In the present study we define a probability measure which provides a simple tool to evaluate from the very beginning the chance that the impact probability calculated by monitoring systems for a threatening object will reach unity at the end of the overall process of orbit refinement. We stress that this chance is independent of the specific (fluctuating) value of the probability calculated by the monitoring systems. In a precise sense, which should be clear throughout the paper, the concrete impact probability of a newly discovered asteroid is not that given by the monitoring systems.

==> ffreq.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{$10^{-1}$}}
\put(1409.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1419.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1419.0,247.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1419.0,277.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,301.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1419.0,301.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1419.0,320.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1419.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1419.0,350.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,363.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1419.0,363.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,374){\makebox(0,0)[r]{$1$}}
\put(1409.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,447.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1419.0,447.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,489.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1419.0,489.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,520.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1419.0,520.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,543.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1419.0,543.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,562.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1419.0,562.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1419.0,579.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,593.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1419.0,593.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,605.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1419.0,605.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,616){\makebox(0,0)[r]{$10$}}
\put(1409.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,689.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1419.0,689.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,732.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1419.0,732.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,762.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1419.0,762.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,786.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1419.0,786.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1419.0,805.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,821.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1419.0,821.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,835.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1419.0,835.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,848.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1419.0,848.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(191.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,859){\makebox(0,0)[r]{$10^2$}}
\put(1409.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){$1$}}
\put(191.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(284.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(284.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(339.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(339.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(377.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(377.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(407.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(407.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(432.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(432.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(453.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(453.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(471.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(471.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(486.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(486.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(501.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(501,90){\makebox(0,0){$10$}}
\put(501.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(594.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(594.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(648.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(648.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(687.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(687.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(717.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(717.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(741.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(741.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(762.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(762.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(780.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(780.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(796.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(796.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(810.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,90){\makebox(0,0){$10^2$}}
\put(810.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(903.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(903.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(958.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(958.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(996.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(996.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1026.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1026.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1051.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1051.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1072.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1072.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1090.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1090.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1105.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1105.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1120.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1120,90){\makebox(0,0){$10^3$}}
\put(1120.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1213.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1213.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1267.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1267.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1306.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1306.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1336.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1336.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1360.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1360.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1381.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1381.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1399.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1399.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1415.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1415.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1429.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1429,90){\makebox(0,0){$10^4$}}
\put(1429.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1429.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(-10,495){\makebox(0,0){$f_{{\cal V}_i}(D+\Delta D;D)$}}
\put(810,29){\makebox(0,0){Asteroid Diameter $(D+\Delta D; D]$ (meters)}}
%\put(1269,819){\makebox(0,0)[r]{"freq.dat" using 1:2}}
%\put(1289.0,809.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
%\put(1389.0,809.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1289.0,829.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
%\put(1289.0,809.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(339.0,131.0){\rule[-0.200pt]{0.400pt}{40.953pt}}
\put(339.0,301.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(374.0,131.0){\rule[-0.200pt]{0.400pt}{40.953pt}}
\put(339.0,131.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(374.0,131.0){\rule[-0.200pt]{0.400pt}{68.656pt}}
\put(374.0,416.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(409.0,131.0){\rule[-0.200pt]{0.400pt}{68.656pt}}
\put(374.0,131.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(409.0,131.0){\rule[-0.200pt]{0.400pt}{68.656pt}}
\put(409.0,416.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(444.0,131.0){\rule[-0.200pt]{0.400pt}{68.656pt}}
\put(409.0,131.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(444.0,131.0){\rule[-0.200pt]{0.400pt}{84.797pt}}
\put(444.0,483.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(480.0,131.0){\rule[-0.200pt]{0.400pt}{84.797pt}}
\put(444.0,131.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(480.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(480.0,506.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(515.0,131.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(480.0,131.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(515.0,131.0){\rule[-0.200pt]{0.400pt}{100.214pt}}
\put(515.0,547.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(550.0,131.0){\rule[-0.200pt]{0.400pt}{100.214pt}}
\put(515.0,131.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(550.0,131.0){\rule[-0.200pt]{0.400pt}{98.528pt}}
\put(550.0,540.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(586.0,131.0){\rule[-0.200pt]{0.400pt}{98.528pt}}
\put(550.0,131.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(586.0,131.0){\rule[-0.200pt]{0.400pt}{105.996pt}}
\put(586.0,571.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(621.0,131.0){\rule[-0.200pt]{0.400pt}{105.996pt}}
\put(586.0,131.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(621.0,131.0){\rule[-0.200pt]{0.400pt}{115.150pt}}
\put(621.0,609.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(656.0,131.0){\rule[-0.200pt]{0.400pt}{115.150pt}}
\put(621.0,131.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(656.0,131.0){\rule[-0.200pt]{0.400pt}{109.609pt}}
\put(656.0,586.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(691.0,131.0){\rule[-0.200pt]{0.400pt}{109.609pt}}
\put(656.0,131.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(691.0,131.0){\rule[-0.200pt]{0.400pt}{111.778pt}}
\put(691.0,595.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(727.0,131.0){\rule[-0.200pt]{0.400pt}{111.778pt}}
\put(691.0,131.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(727.0,131.0){\rule[-0.200pt]{0.400pt}{105.996pt}}
\put(727.0,571.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(762.0,131.0){\rule[-0.200pt]{0.400pt}{105.996pt}}
\put(727.0,131.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(762.0,131.0){\rule[-0.200pt]{0.400pt}{110.091pt}}
\put(762.0,588.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{110.091pt}}
\put(762.0,131.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(797.0,131.0){\rule[-0.200pt]{0.400pt}{105.996pt}}
\put(797.0,571.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(832.0,131.0){\rule[-0.200pt]{0.400pt}{105.996pt}}
\put(797.0,131.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(832.0,131.0){\rule[-0.200pt]{0.400pt}{116.114pt}}
\put(832.0,613.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(868.0,131.0){\rule[-0.200pt]{0.400pt}{116.114pt}}
\put(832.0,131.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(868.0,131.0){\rule[-0.200pt]{0.400pt}{111.296pt}}
\put(868.0,593.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(903.0,131.0){\rule[-0.200pt]{0.400pt}{111.296pt}}
\put(868.0,131.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(903.0,131.0){\rule[-0.200pt]{0.400pt}{116.114pt}}
\put(903.0,613.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(938.0,131.0){\rule[-0.200pt]{0.400pt}{116.114pt}}
\put(903.0,131.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(938.0,131.0){\rule[-0.200pt]{0.400pt}{124.304pt}}
\put(938.0,647.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(973.0,131.0){\rule[-0.200pt]{0.400pt}{124.304pt}}
\put(938.0,131.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(973.0,131.0){\rule[-0.200pt]{0.400pt}{129.604pt}}
\put(973.0,669.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(1009.0,131.0){\rule[-0.200pt]{0.400pt}{129.604pt}}
\put(973.0,131.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(1009.0,131.0){\rule[-0.200pt]{0.400pt}{125.509pt}}
\put(1009.0,652.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1044.0,131.0){\rule[-0.200pt]{0.400pt}{125.509pt}}
\put(1009.0,131.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1044.0,131.0){\rule[-0.200pt]{0.400pt}{124.545pt}}
\put(1044.0,648.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1079.0,131.0){\rule[-0.200pt]{0.400pt}{124.545pt}}
\put(1044.0,131.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1079.0,131.0){\rule[-0.200pt]{0.400pt}{114.187pt}}
\put(1079.0,605.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(1115.0,131.0){\rule[-0.200pt]{0.400pt}{114.187pt}}
\put(1079.0,131.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(1115.0,131.0){\rule[-0.200pt]{0.400pt}{108.405pt}}
\put(1115.0,581.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1150.0,131.0){\rule[-0.200pt]{0.400pt}{108.405pt}}
\put(1115.0,131.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1150.0,131.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(1150.0,463.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1185.0,131.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(1150.0,131.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1185.0,131.0){\rule[-0.200pt]{0.400pt}{71.547pt}}
\put(1185.0,428.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1220.0,131.0){\rule[-0.200pt]{0.400pt}{71.547pt}}
\put(1185.0,131.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1220.0,131.0){\rule[-0.200pt]{0.400pt}{53.721pt}}
\put(1220.0,354.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(1256.0,131.0){\rule[-0.200pt]{0.400pt}{53.721pt}}
\put(1220.0,131.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(1256.0,131.0){\rule[-0.200pt]{0.400pt}{40.953pt}}
\put(1256.0,301.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1291.0,131.0){\rule[-0.200pt]{0.400pt}{40.953pt}}
\put(1256.0,131.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1291.0,131.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1291.0,185.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1326.0,131.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1291.0,131.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,131.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\put(1429.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(191.0,859.0){\rule[-0.200pt]{298.234pt}{0.400pt}}
\end{picture}


==> vidisc.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0}}
\put(1399.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,271){\makebox(0,0)[r]{ 50}}
\put(1399.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,411.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,411){\makebox(0,0)[r]{ 100}}
\put(1399.0,411.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,551){\makebox(0,0)[r]{ 150}}
\put(1399.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,691.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,691){\makebox(0,0)[r]{ 200}}
\put(1399.0,691.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,831.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,831){\makebox(0,0)[r]{ 250}}
\put(1399.0,831.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(349.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(349,90){\makebox(0,0){2004}}
\put(349.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528,90){\makebox(0,0){2005}}
\put(528.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,90){\makebox(0,0){2006}}
\put(706.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(884.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(884,90){\makebox(0,0){2007}}
\put(884.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,90){\makebox(0,0){2008}}
\put(1062.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1241.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1241,90){\makebox(0,0){2009}}
\put(1241.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1419.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(-60,495){\makebox(0,0){\footnotesize Numbers of NEAs}}
\put(-60,450){\makebox(0,0){\footnotesize found with VIs}}
\put(795,29){\makebox(0,0){\footnotesize Calendar year}}
%\put(1259,819){\makebox(0,0)[r]{"vidisc.dat" using 2}}
%\put(1279,809){\rule{24.09pt}{4.818pt}}
%\put(1279.0,809.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
%\put(1379.0,809.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1279.0,829.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
%\put(1279.0,809.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%
\textcolor{brick}{\put(305,131){\rule{21.681pt}{70.3428pt}}}
%
\put(305.0,131.0){\rule[-0.200pt]{0.400pt}{70.102pt}}
\put(305.0,422.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\put(394.0,131.0){\rule[-0.200pt]{0.400pt}{70.102pt}}
\put(305.0,131.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
%
\textcolor{brick}{\put(483,131){\rule{21.681pt}{86.0013pt}}}
%
\put(483.0,131.0){\rule[-0.200pt]{0.400pt}{85.760pt}}
\put(483.0,487.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\put(572.0,131.0){\rule[-0.200pt]{0.400pt}{85.760pt}}
\put(483.0,131.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
%
\textcolor{brick}{\put(661,131){\rule{21.681pt}{120.932pt}}}
%
\put(661.0,131.0){\rule[-0.200pt]{0.400pt}{120.691pt}}
\put(661.0,632.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\put(750.0,131.0){\rule[-0.200pt]{0.400pt}{120.691pt}}
\put(661.0,131.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
%
\textcolor{brick}{\put(840,131){\rule{21.681pt}{128.4pt}}}
%
\put(840.0,131.0){\rule[-0.200pt]{0.400pt}{128.159pt}}
\put(840.0,663.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\put(929.0,131.0){\rule[-0.200pt]{0.400pt}{128.159pt}}
\put(840.0,131.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
%
\textcolor{brick}{\put(1018,131){\rule{21.681pt}{170.316pt}}}
%
\put(1018.0,131.0){\rule[-0.200pt]{0.400pt}{170.075pt}}
\put(1018.0,837.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\put(1107.0,131.0){\rule[-0.200pt]{0.400pt}{170.075pt}}
\put(1018.0,131.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
%
\textcolor{brick}{\put(1196,131){\rule{21.681pt}{147.913pt}}}
%
\put(1196.0,131.0){\rule[-0.200pt]{0.400pt}{147.672pt}}
\put(1196.0,744.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\put(1285.0,131.0){\rule[-0.200pt]{0.400pt}{147.672pt}}
\put(1196.0,131.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,131.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\put(1419.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(171.0,859.0){\rule[-0.200pt]{300.643pt}{0.400pt}}
\end{picture}


==> wfreq2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,131){\makebox(0,0)[r]{$10^{-8}$}}
\put(1399.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,158.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1409.0,158.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,195.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1409.0,195.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,213.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1409.0,213.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,222){\makebox(0,0)[r]{ $10^{-7}$}}
\put(1399.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,249.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1409.0,249.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,286.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1409.0,286.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,304.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1409.0,304.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,313){\makebox(0,0)[r]{$10^{-6}$}}
\put(1399.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,340.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1409.0,340.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,377.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1409.0,377.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1409.0,395.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,404){\makebox(0,0)[r]{$10^{-5}$}}
\put(1399.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,431.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1409.0,431.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,468.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1409.0,468.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1409.0,486.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,495){\makebox(0,0)[r]{$10^{-4}$}}
\put(1399.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,522.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1409.0,522.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,559.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1409.0,559.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,577.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1409.0,577.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,586){\makebox(0,0)[r]{$10^{-3}$}}
\put(1399.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,613.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1409.0,613.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,650.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1409.0,650.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,668.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1409.0,668.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,677){\makebox(0,0)[r]{$10^{-2}$}}
\put(1399.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,704.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1409.0,704.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,741.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1409.0,741.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,759.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1409.0,759.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,768){\makebox(0,0)[r]{$10^{-1}$}}
\put(1399.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,795.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1409.0,795.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,832.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1409.0,832.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,850.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1409.0,850.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(231.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,859){\makebox(0,0)[r]{$1$}}
\put(1399.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231,90){\makebox(0,0){$1$}}
\put(231.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(320.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(320.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(373.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(373.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(410.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(410.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(439.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(439.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(462.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(462.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(482.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(482.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(499.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(499.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(514.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(514.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(528.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(528,90){\makebox(0,0){$10$}}
\put(528.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(617.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(617.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(670.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(670.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(707.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(707.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(736.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(736.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(759.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(759.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(779.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(779.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(796.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(796.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(811.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(811.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){$10^2$}}
\put(825.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(914.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(914.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(967.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(967.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1004.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1004.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1033.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1033.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1056.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1056.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1076.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1076.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1093.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1093.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1108.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1108.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1122.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1122,90){\makebox(0,0){$10^3$}}
\put(1122.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1211.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1211.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1264.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1264.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1330.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1330.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1353.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1353.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1373.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1373.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1390.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1390.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1405.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1405.0,849.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1419.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1419,90){\makebox(0,0){$10^4$}}
\put(1419.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,131.0){\rule[-0.200pt]{286.189pt}{0.400pt}}
\put(1419.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,859.0){\rule[-0.200pt]{286.189pt}{0.400pt}}
\put(-50,495){\makebox(0,0){$W(D+\Delta D; D)$}}
\put(825,29){\makebox(0,0){Asteroid Diameter $(D+\Delta D; D]$ (meters)}}
%\put(1259,819){\makebox(0,0)[r]{"freq.dat" using 1:3}}
%\put(1279.0,809.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
%\put(1379.0,809.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1279.0,829.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
%\put(1279.0,809.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(373.0,859.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(407.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(373.0,131.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(407.0,131.0){\rule[-0.200pt]{0.400pt}{161.644pt}}
\put(407.0,802.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(440.0,131.0){\rule[-0.200pt]{0.400pt}{161.644pt}}
\put(407.0,131.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(440.0,131.0){\rule[-0.200pt]{0.400pt}{155.621pt}}
\put(440.0,777.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(474.0,131.0){\rule[-0.200pt]{0.400pt}{155.621pt}}
\put(440.0,131.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(474.0,131.0){\rule[-0.200pt]{0.400pt}{143.576pt}}
\put(474.0,727.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(508.0,131.0){\rule[-0.200pt]{0.400pt}{143.576pt}}
\put(474.0,131.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(508.0,131.0){\rule[-0.200pt]{0.400pt}{135.627pt}}
\put(508.0,694.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(542.0,131.0){\rule[-0.200pt]{0.400pt}{135.627pt}}
\put(508.0,131.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(542.0,131.0){\rule[-0.200pt]{0.400pt}{125.991pt}}
\put(542.0,654.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(576.0,131.0){\rule[-0.200pt]{0.400pt}{125.991pt}}
\put(542.0,131.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(576.0,131.0){\rule[-0.200pt]{0.400pt}{120.691pt}}
\put(576.0,632.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(610.0,131.0){\rule[-0.200pt]{0.400pt}{120.691pt}}
\put(576.0,131.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(610.0,131.0){\rule[-0.200pt]{0.400pt}{111.778pt}}
\put(610.0,595.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(643.0,131.0){\rule[-0.200pt]{0.400pt}{111.778pt}}
\put(610.0,131.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(643.0,131.0){\rule[-0.200pt]{0.400pt}{102.382pt}}
\put(643.0,556.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(677.0,131.0){\rule[-0.200pt]{0.400pt}{102.382pt}}
\put(643.0,131.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(677.0,131.0){\rule[-0.200pt]{0.400pt}{98.528pt}}
\put(677.0,540.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(711.0,131.0){\rule[-0.200pt]{0.400pt}{98.528pt}}
\put(677.0,131.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(711.0,131.0){\rule[-0.200pt]{0.400pt}{91.542pt}}
\put(711.0,511.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(745.0,131.0){\rule[-0.200pt]{0.400pt}{91.542pt}}
\put(711.0,131.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(745.0,131.0){\rule[-0.200pt]{0.400pt}{87.688pt}}
\put(745.0,495.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(779.0,131.0){\rule[-0.200pt]{0.400pt}{87.688pt}}
\put(745.0,131.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(779.0,131.0){\rule[-0.200pt]{0.400pt}{80.220pt}}
\put(779.0,464.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(813.0,131.0){\rule[-0.200pt]{0.400pt}{80.220pt}}
\put(779.0,131.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(813.0,131.0){\rule[-0.200pt]{0.400pt}{75.883pt}}
\put(813.0,446.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(846.0,131.0){\rule[-0.200pt]{0.400pt}{75.883pt}}
\put(813.0,131.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(846.0,131.0){\rule[-0.200pt]{0.400pt}{66.007pt}}
\put(846.0,405.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(880.0,131.0){\rule[-0.200pt]{0.400pt}{66.007pt}}
\put(846.0,131.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(880.0,131.0){\rule[-0.200pt]{0.400pt}{61.911pt}}
\put(880.0,388.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(914.0,131.0){\rule[-0.200pt]{0.400pt}{61.911pt}}
\put(880.0,131.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(914.0,131.0){\rule[-0.200pt]{0.400pt}{53.962pt}}
\put(914.0,355.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(948.0,131.0){\rule[-0.200pt]{0.400pt}{53.962pt}}
\put(914.0,131.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(948.0,131.0){\rule[-0.200pt]{0.400pt}{45.048pt}}
\put(948.0,318.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(982.0,131.0){\rule[-0.200pt]{0.400pt}{45.048pt}}
\put(948.0,131.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(982.0,131.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(982.0,284.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1016.0,131.0){\rule[-0.200pt]{0.400pt}{36.858pt}}
\put(982.0,131.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1016.0,131.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(1016.0,266.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1050.0,131.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(1016.0,131.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1050.0,131.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(1050.0,243.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(1083.0,131.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(1050.0,131.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(1083.0,131.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(1083.0,234.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1117.0,131.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(1083.0,131.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1117.0,131.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(1117.0,218.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1151.0,131.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(1117.0,131.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1151.0,131.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(1151.0,237.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1185.0,131.0){\rule[-0.200pt]{0.400pt}{25.535pt}}
\put(1151.0,131.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1185.0,131.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(1185.0,226.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1219.0,131.0){\rule[-0.200pt]{0.400pt}{22.885pt}}
\put(1185.0,131.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1219.0,131.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1219.0,228.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1253.0,131.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1219.0,131.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1253.0,131.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(1253.0,223.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(1286.0,131.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(1253.0,131.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(1286.0,131.0){\rule[-0.200pt]{0.400pt}{26.740pt}}
\put(1286.0,242.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(1320.0,131.0){\rule[-0.200pt]{0.400pt}{26.740pt}}
\put(1286.0,131.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,131.0){\rule[-0.200pt]{286.189pt}{0.400pt}}
\put(1419.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,859.0){\rule[-0.200pt]{286.189pt}{0.400pt}}
\end{picture}

